Spectral Schur analysis of structured moment matrices for quadratic histopolation

In this paper we study parameter-dependent structured moment matrices with a canonical block form arising from weighted quadratic histopolation on simplicial meshes. For a strictly positive density on a simplex, we construct compatible face densities and an orthogonal decomposition of the quadratic polynomial space into face and interior components, which induces a natural face-interior block structure. A reduced Schur complement is identified that fully characterizes enrichment and well-posedness and provides a sharp spectral stability result. We show that this quantity coincides with the square root of the smallest eigenvalue of a low-dimensional symmetric positive definite operator. This matrix-based viewpoint yields simple spectral criteria for the invertibility of local moment systems and motivates spectrally preferable choices of face and interior bases with improved conditioning. Using the resulting degrees of freedom together with density and scaling parameters as design variables, we formulate a small eigenvalue optimization problem aimed at improving stability and reducing the condition number of the global reconstruction system. Three-dimensional experiments on uniform and quasi-uniform simplicial meshes illustrate the predicted stability, conditioning, and convergence behaviour of the enriched quadratic reconstruction.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

